User Clustering for Rate Splitting using Machine Learning

Hierarchical Rate Splitting (HRS) schemes proposed in recent years have shown to provide significant improvements in exploiting spatial diversity in wireless networks and provide high throughput for all users while minimising interference among them. Hence, one of the major challenges for such HRS schemes is the necessity to know the optimal clustering of these users based only on their Channel State Information (CSI). This clustering problem is known to be NP hard and, to deal with the unmanageable complexity of finding an optimal solution, in this work a scalable and much lighter clustering mechanism based on Neural Network (NN) is proposed. The accuracy and performance metrics show that the NN is able to learn and cluster the users based on the noisy channel response and is able to achieve a rate comparable to other more complex clustering schemes from the literature.

==> img/boxplots/k12m12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.0in,
at={(0in,1.5in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{HC},{NN},{UNI},{SING}},
xticklabel style={rotate=15},
ymin=0.105321393640342,
ymax=24.6751521308473,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={K 12 M 12}
xlabel={(d) $N=12, M=12$},
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	13.4795022341395\\
1	18.7056579992161\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	13.2420620803227\\
2	19.2736740549296\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	9.02742747053766\\
3	11.9318076717776\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	3.6181887445671\\
4	5.57488491353344\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	5.15008574325767\\
1	9.94775412122578\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4.03319741847725\\
2	9.14818270321123\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4.02715323761661\\
3	6.87613795422178\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.01810009179697\\
4	2.00613971239212\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	18.7056579992161\\
1.125	18.7056579992161\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	19.2736740549296\\
2.125	19.2736740549296\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	11.9318076717776\\
3.125	11.9318076717776\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	5.57488491353344\\
4.125	5.57488491353344\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	5.15008574325767\\
1.125	5.15008574325767\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	4.03319741847725\\
2.125	4.03319741847725\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	4.02715323761661\\
3.125	4.02715323761661\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.01810009179697\\
4.125	1.01810009179697\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	9.94775412122578\\
0.75	13.4795022341395\\
1.25	13.4795022341395\\
1.25	9.94775412122578\\
0.75	9.94775412122578\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	9.14818270321123\\
1.75	13.2420620803227\\
2.25	13.2420620803227\\
2.25	9.14818270321123\\
1.75	9.14818270321123\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	6.87613795422178\\
2.75	9.02742747053766\\
3.25	9.02742747053766\\
3.25	6.87613795422178\\
2.75	6.87613795422178\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	2.00613971239212\\
3.75	3.6181887445671\\
4.25	3.6181887445671\\
4.25	2.00613971239212\\
3.75	2.00613971239212\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	11.9458723242437\\
1.25	11.9458723242437\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	11.6386642027206\\
2.25	11.6386642027206\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	7.93303333088752\\
3.25	7.93303333088752\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	2.66491196782328\\
4.25	2.66491196782328\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	18.9732108604706\\
1	19.2736740549296\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	6.40659239929579\\
};
\end{axis}

\end{tikzpicture}%

==> img/boxplots/k12m16.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.0in,
at={(0in,1.5in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{HC},{NN},{UNI},{SING}},
xticklabel style={rotate=15},
ymin=0.710851036947486,
ymax=25.9596957350296,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={K 12 M 16}
xlabel={(f) $N=12, M=16$},
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	14.8987157925543\\
1	21.4928462831547\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	14.8987157925543\\
2	21.4928462831547\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	9.43338780998462\\
3	12.726816142831\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	4.91976282265388\\
4	7.07226200280526\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	6.35860503346581\\
1	10.402964274849\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5.27248009670467\\
2	10.4238041978446\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4.37334630412094\\
3	7.06837767135583\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.85852579595122\\
4	3.0854805140385\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	21.4928462831547\\
1.125	21.4928462831547\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	21.4928462831547\\
2.125	21.4928462831547\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	12.726816142831\\
3.125	12.726816142831\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	7.07226200280526\\
4.125	7.07226200280526\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	6.35860503346581\\
1.125	6.35860503346581\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	5.27248009670467\\
2.125	5.27248009670467\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	4.37334630412094\\
3.125	4.37334630412094\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.85852579595122\\
4.125	1.85852579595122\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	10.402964274849\\
0.75	14.8987157925543\\
1.25	14.8987157925543\\
1.25	10.402964274849\\
0.75	10.402964274849\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	10.4238041978446\\
1.75	14.8987157925543\\
2.25	14.8987157925543\\
2.25	10.4238041978446\\
1.75	10.4238041978446\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	7.06837767135583\\
2.75	9.43338780998462\\
3.25	9.43338780998462\\
3.25	7.06837767135583\\
2.75	7.06837767135583\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	3.0854805140385\\
3.75	4.91976282265388\\
4.25	4.91976282265388\\
4.25	3.0854805140385\\
3.75	3.0854805140385\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	12.3111323342272\\
1.25	12.3111323342272\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	12.3374520780579\\
2.25	12.3374520780579\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	8.21664878281523\\
3.25	8.21664878281523\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	3.9820625393566\\
4.25	3.9820625393566\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	21.9443971876473\\
1	22.3404074248652\\
1	22.3483811674139\\
1	23.0515489042612\\
1	23.9691613359589\\
1	24.8120209760259\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	3.59055065210665\\
2	21.9443971876473\\
2	22.3404074248652\\
2	22.3483811674139\\
2	23.0515489042612\\
2	23.9691613359589\\
2	24.8120209760259\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	3.32393528676412\\
3	13.0279251616269\\
3	13.1587037204489\\
3	14.1644527171919\\
3	14.2551150142185\\
};
\end{axis}
\end{tikzpicture}%

==> img/boxplots/k12m24.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.0in,
at={(0in,1.5in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
ymin=-0.257911994190698,
ymax=31.0961209303769,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={K 12 M 24}
xlabel={(d) $M=24, K=12$},
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	16.2379098483507\\
1	23.565844174445\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	16.0055868336092\\
2	23.565844174445\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	11.6398813886365\\
3	17.0781541983381\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	3.89969779087991\\
4	5.98624422171148\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	3.68361183633048\\
1	11.2030131690637\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	3.30465455619764\\
2	10.8235713598814\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	3.74060105103834\\
3	7.99491085269656\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.16727132056237\\
4	2.49220515072597\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	23.565844174445\\
1.125	23.565844174445\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	23.565844174445\\
2.125	23.565844174445\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	17.0781541983381\\
3.125	17.0781541983381\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	5.98624422171148\\
4.125	5.98624422171148\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	3.68361183633048\\
1.125	3.68361183633048\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	3.30465455619764\\
2.125	3.30465455619764\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	3.74060105103834\\
3.125	3.74060105103834\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.16727132056237\\
4.125	1.16727132056237\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	11.2030131690637\\
0.75	16.2379098483507\\
1.25	16.2379098483507\\
1.25	11.2030131690637\\
0.75	11.2030131690637\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	10.8235713598814\\
1.75	16.0055868336092\\
2.25	16.0055868336092\\
2.25	10.8235713598814\\
1.75	10.8235713598814\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	7.99491085269656\\
2.75	11.6398813886365\\
3.25	11.6398813886365\\
3.25	7.99491085269656\\
2.75	7.99491085269656\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	2.49220515072597\\
3.75	3.89969779087991\\
4.25	3.89969779087991\\
4.25	2.49220515072597\\
3.75	2.49220515072597\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	13.7222273843328\\
1.25	13.7222273843328\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	13.3872785479387\\
2.25	13.3872785479387\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	9.80486955106191\\
3.25	9.80486955106191\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	3.12911671677439\\
4.25	3.12911671677439\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	1.70935728759025\\
1	1.93211718648817\\
1	2.07346480296447\\
1	2.2405443290938\\
1	2.48825118510378\\
1	2.53231389348716\\
1	2.6187104372546\\
1	3.00878688692826\\
1	3.20455503549777\\
1	3.21778097154069\\
1	3.32708811551578\\
1	3.3466434930412\\
1	3.36112737788113\\
1	3.50983830227163\\
1	23.8098685975739\\
1	24.1419605318157\\
1	24.5346284906466\\
1	24.6649671727623\\
1	24.7190740360957\\
1	24.7849300019925\\
1	24.9287943807088\\
1	25.0158035078538\\
1	25.391258777478\\
1	28.194553666258\\
1	29.0549645070373\\
1	29.6709376156238\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	1.627696696784\\
2	23.8098685975739\\
2	24.5346284906466\\
2	24.6649671727623\\
2	24.7190740360957\\
2	24.9287943807088\\
2	25.0158035078538\\
2	25.0978939968396\\
2	25.391258777478\\
2	28.194553666258\\
2	29.0549645070373\\
2	29.6709376156238\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	17.3438955608162\\
3	17.756409550177\\
3	18.5180317825855\\
3	19.2530388305865\\
3	19.3630941909395\\
3	22.982007647664\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	6.13448696070156\\
4	6.27007814360666\\
4	6.44372773039586\\
4	6.78404308754394\\
};
\end{axis}
\end{tikzpicture}%

==> img/boxplots/k12m6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.0in,
at={(0in,1.5in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{HC},{NN},{UNI},{SING}},
xticklabel style={rotate=15},
ymin=0.630648258821232,
ymax=16.43524796451,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={K 12 M 6}
xlabel={(b) $N=12,M=6$},
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	9.21714157574479\\
1	12.8551257318123\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	8.44680527305263\\
2	12.8551257318123\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	7.40454582026483\\
3	9.46841946781415\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	-inf\\
4	-inf\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	2.61517595264601\\
1	6.51655670103332\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.2851632853337\\
2	5.42108140801899\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4.07756433164607\\
3	5.83394458479291\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	-inf\\
4	-inf\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	12.8551257318123\\
1.125	12.8551257318123\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	12.8551257318123\\
2.125	12.8551257318123\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	9.46841946781415\\
3.125	9.46841946781415\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	-inf\\
4.125	-inf\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	2.61517595264601\\
1.125	2.61517595264601\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.2851632853337\\
2.125	1.2851632853337\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	4.07756433164607\\
3.125	4.07756433164607\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	-inf\\
4.125	-inf\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	6.51655670103332\\
0.75	9.21714157574479\\
1.25	9.21714157574479\\
1.25	6.51655670103332\\
0.75	6.51655670103332\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	5.42108140801899\\
1.75	8.44680527305263\\
2.25	8.44680527305263\\
2.25	5.42108140801899\\
1.75	5.42108140801899\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	5.83394458479291\\
2.75	7.40454582026483\\
3.25	7.40454582026483\\
3.25	5.83394458479291\\
2.75	5.83394458479291\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-inf\\
3.75	-inf\\
4.25	-inf\\
4.25	-inf\\
3.75	-inf\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	7.57103421926809\\
1.25	7.57103421926809\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	6.81081648032711\\
2.25	6.81081648032711\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	6.48019675648186\\
3.25	6.48019675648186\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	-inf\\
4.25	-inf\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	13.5863568112946\\
1	14.375463815583\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	13.5863568112946\\
2	14.375463815583\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	9.88967570109632\\
3	10.9355535016396\\
3	11.3648388319619\\
3	11.3772246327567\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> img/boxplots/k8m12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.0in,
at={(0in,1.5in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{HC},{NN},{UNI},{SING}},
xticklabel style={rotate=15},
ymin=0.931480904796599,
ymax=28.5062136083999,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={K 8 M 12}
xlabel={(e) $N=8, M=12$},
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	17.5795584435468\\
1	24.7529308546466\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	17.5795584435468\\
2	24.7529308546466\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	9.72520023460109\\
3	14.429443133594\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	6.54539186355954\\
4	9.15138245731808\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	5.41044896273751\\
1	12.4817532351226\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4.7520891277269\\
2	12.3994932911933\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.77217065973193\\
3	6.50013560193885\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	2.18487784586948\\
4	4.50444233735167\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	24.7529308546466\\
1.125	24.7529308546466\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	24.7529308546466\\
2.125	24.7529308546466\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	14.429443133594\\
3.125	14.429443133594\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	9.15138245731808\\
4.125	9.15138245731808\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	5.41044896273751\\
1.125	5.41044896273751\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	4.7520891277269\\
2.125	4.7520891277269\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	2.77217065973193\\
3.125	2.77217065973193\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	2.18487784586948\\
4.125	2.18487784586948\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	12.4817532351226\\
0.75	17.5795584435468\\
1.25	17.5795584435468\\
1.25	12.4817532351226\\
0.75	12.4817532351226\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	12.3994932911933\\
1.75	17.5795584435468\\
2.25	17.5795584435468\\
2.25	12.3994932911933\\
1.75	12.3994932911933\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	6.50013560193885\\
2.75	9.72520023460109\\
3.25	9.72520023460109\\
3.25	6.50013560193885\\
2.75	6.50013560193885\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	4.50444233735167\\
3.75	6.54539186355954\\
4.25	6.54539186355954\\
4.25	4.50444233735167\\
3.75	4.50444233735167\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	14.9423251826336\\
1.25	14.9423251826336\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	14.8733799450787\\
2.25	14.8733799450787\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	7.96839957407168\\
3.25	7.96839957407168\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	5.42501586520637\\
4.25	5.42501586520637\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	25.7945899390648\\
1	25.903941439068\\
1	25.9750050574615\\
1	27.2528166673271\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	25.7945899390648\\
2	25.903941439068\\
2	25.9750050574615\\
2	27.2528166673271\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	14.8320977293615\\
3	15.1947597930686\\
3	15.2208908062875\\
3	15.2808709715223\\
3	15.3484991140627\\
3	15.3981254578909\\
3	15.6388891446493\\
3	15.6800803128254\\
3	16.3959947269028\\
3	16.511079937502\\
3	16.9447349933629\\
3	17.6331650620779\\
3	17.6949226378309\\
3	18.0200153169294\\
3	18.0612944661336\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	9.84692496831532\\
};
\end{axis}
\end{tikzpicture}%

==> img/boxplots/k8m4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.0in,
at={(0in,1.5in)},
scale only axis,
unbounded coords=jump,
xlabel style={font=\color{white!15!black}},
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{HC},{NN},{UNI},{SING}},
xticklabel style={rotate=15},
ymin=0.94169938584686,
ymax=16.43524796451,
axis background/.style={fill=white},
title style={font=\bfseries},
xlabel={(a) $N=8,M=4$},
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	9.82412890174763\\
1	13.8789892934799\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	9.59726525191918\\
2	13.6950222145863\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	8.07315767428321\\
3	11.1564671457031\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	-inf\\
4	-inf\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4.02526549607622\\
1	7.0288446845198\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	3.04836947425197\\
2	6.44156082873789\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	3.05941386823017\\
3	5.84076844528711\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	-inf\\
4	-inf\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	13.8789892934799\\
1.125	13.8789892934799\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	13.6950222145863\\
2.125	13.6950222145863\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	11.1564671457031\\
3.125	11.1564671457031\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	-inf\\
4.125	-inf\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	4.02526549607622\\
1.125	4.02526549607622\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	3.04836947425197\\
2.125	3.04836947425197\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	3.05941386823017\\
3.125	3.05941386823017\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	-inf\\
4.125	-inf\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	7.0288446845198\\
0.75	9.82412890174763\\
1.25	9.82412890174763\\
1.25	7.0288446845198\\
0.75	7.0288446845198\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	6.44156082873789\\
1.75	9.59726525191918\\
2.25	9.59726525191918\\
2.25	6.44156082873789\\
1.75	6.44156082873789\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	5.84076844528711\\
2.75	8.07315767428321\\
3.25	8.07315767428321\\
3.25	5.84076844528711\\
2.75	5.84076844528711\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-inf\\
3.75	-inf\\
4.25	-inf\\
4.25	-inf\\
3.75	-inf\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	8.32831967667055\\
1.25	8.32831967667055\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	7.95012878293102\\
2.25	7.95012878293102\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	6.80864488536246\\
3.25	6.80864488536246\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	-inf\\
4.25	-inf\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	14.8097613857525\\
1	14.9804388901998\\
1	15.7309957563889\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	1.64595159396791\\
2	14.8097613857525\\
2	15.1464475176126\\
2	15.7309957563889\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	11.6885867468306\\
3	11.7152424765091\\
3	11.8619510804515\\
3	12.0287015711463\\
3	12.0374276909113\\
3	12.1793943390743\\
3	12.6385685702889\\
3	13.3156304489042\\
3	13.4566723941054\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> img/boxplots/k8m8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.0in,
at={(0in,1.5in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{HC},{NN},{UNI},{SING}},
xticklabel style={rotate=15},
ymin=-0.615342775844212,
ymax=24.6751521308473,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={K 8 M 8}
xlabel={(c) $N=8, M=8$},
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	13.9366493864716\\
1	20.1031090550873\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	13.9085851797276\\
2	20.7158603231912\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	8.49250722875024\\
3	12.0579400377951\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	4.53056430521348\\
4	7.232335830705\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	5.07351907446347\\
1	9.45639372072728\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	2.6535796538968\\
2	9.34278747009685\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.84780926451592\\
3	6.07881053786764\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.534225174459947\\
4	2.53058925997957\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	20.1031090550873\\
1.125	20.1031090550873\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	20.7158603231912\\
2.125	20.7158603231912\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	12.0579400377951\\
3.125	12.0579400377951\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	7.232335830705\\
4.125	7.232335830705\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	5.07351907446347\\
1.125	5.07351907446347\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	2.6535796538968\\
2.125	2.6535796538968\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	2.84780926451592\\
3.125	2.84780926451592\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.534225174459947\\
4.125	0.534225174459947\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	9.45639372072728\\
0.75	13.9366493864716\\
1.25	13.9366493864716\\
1.25	9.45639372072728\\
0.75	9.45639372072728\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	9.34278747009685\\
1.75	13.9085851797276\\
2.25	13.9085851797276\\
2.25	9.34278747009685\\
1.75	9.34278747009685\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	6.07881053786764\\
2.75	8.49250722875024\\
3.25	8.49250722875024\\
3.25	6.07881053786764\\
2.75	6.07881053786764\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	2.53058925997957\\
3.75	4.53056430521348\\
4.25	4.53056430521348\\
4.25	2.53058925997957\\
3.75	2.53058925997957\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	11.790199306073\\
1.25	11.790199306073\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	11.7806003894234\\
2.25	11.7806003894234\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	7.26420965652891\\
3.25	7.26420965652891\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	3.40689760151722\\
4.25	3.40689760151722\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	20.7158603231912\\
1	23.231302049531\\
1	23.5255841805431\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	23.231302049531\\
2	23.5255841805431\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	12.1945481728484\\
3	12.2274247372482\\
3	12.2646126752421\\
3	12.3365944488233\\
3	12.3730250593822\\
3	12.393531561095\\
3	12.5360403441556\\
3	12.7528106210332\\
3	12.8813693034901\\
3	13.5157379686191\\
3	13.6436475140016\\
3	13.6652084101394\\
3	13.9913615660886\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	8.02214132465536\\
};
\end{axis}
\end{tikzpicture}%

==> ris_paper/results_ris/delta_scenario/gamma_M=16_Kg=2_G=4_UserAngSpan=1.5_deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=30,
ymin=-2,
ymax=14,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.139018659047996\\
5	-0.229832192734904\\
10	-0.104759229908033\\
15	0.358976595276514\\
20	0.938275150263213\\
25	1.49621678718607\\
30	2.39615352612525\\
};
\addlegendentry{0.3}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.241449064186659\\
5	-0.334353400340144\\
10	0.293504966644465\\
15	1.80240223811699\\
20	3.87921234888499\\
25	6.40921586699732\\
30	9.6406785373004\\
};
\addlegendentry{0.5}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0.392401622746115\\
5	0.631625288084654\\
10	1.72905621326818\\
15	4.06100243311381\\
20	7.07712811832868\\
25	10.2621583237454\\
30	13.572848836938\\
};
\addlegendentry{1}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	1.0410550123472\\
5	1.78035233954626\\
10	3.11872691048622\\
15	5.36014784518447\\
20	7.95972976212233\\
25	10.6988620614691\\
30	13.8159074686622\\
};
\addlegendentry{1.5}

\end{axis}
\end{tikzpicture}%

==> ris_paper/results_ris/delta_scenario/gamma_M=16_Kg=6_G=4_UserAngSpan=1.5_deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=30,
ymin=-1,
ymax=5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.24890936503845\\
5	-0.163692454527541\\
10	0.15038883392848\\
15	0.30672134228373\\
20	0.000354067393407931\\
25	-0.116940723924059\\
30	0.335499636074321\\
};
% \addlegendentry{0.3}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.404497813833523\\
5	0.10140792883478\\
10	0.967685084327687\\
15	1.65568413500019\\
20	1.71314862128233\\
25	1.82007450751745\\
30	2.79099187042599\\
};
% \addlegendentry{0.5}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0.223454286885423\\
5	0.413064371423323\\
10	1.39793590963647\\
15	2.77459384625457\\
20	3.43591387762297\\
25	3.75735969947709\\
30	4.46977645781366\\
};
% \addlegendentry{1}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	0.629703478912892\\
5	1.17234210368993\\
10	2.12523499094499\\
15	3.19970521973902\\
20	3.80362802805021\\
25	4.15763295757812\\
30	4.83229509422027\\
};
% \addlegendentry{1.5}

\end{axis}
\end{tikzpicture}%

==> ris_paper/results_ris/delta_scenario/gamma_M=64_Kg=2_G=4_UserAngSpan=1.5_deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=30,
ymin=-5,
ymax=30,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.0949957982988501\\
5	0.463051683434221\\
10	1.50702311664194\\
15	2.401914503849\\
20	2.98664485286657\\
25	3.18255540732133\\
30	2.53260791266776\\
};
% \addlegendentry{0.3}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	3.28174953434668\\
5	5.61068252118202\\
10	7.29312232358247\\
15	8.19325480622822\\
20	9.08525947655126\\
25	9.48699426769914\\
30	8.70269278731361\\
};
% \addlegendentry{0.5}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	5.33648104143175\\
5	9.17140555032057\\
10	13.621759790927\\
15	18.0716318941896\\
20	22.3072497653606\\
25	26.0097418901863\\
30	29.1773081842248\\
};
% \addlegendentry{1}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	5.46095013362044\\
5	9.19751849033247\\
10	13.1974550924929\\
15	16.580728198567\\
20	19.2869505334666\\
25	21.2481026138873\\
30	22.9994882742129\\
};
% \addlegendentry{1.5}

\end{axis}
\end{tikzpicture}%

==> ris_paper/results_ris/delta_scenario/gamma_M=64_Kg=6_G=4_UserAngSpan=1.5_deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=30,
ymin=0,
ymax=14,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1.33625931652892\\
5	2.59088306490755\\
10	3.48718667154531\\
15	3.72403058174013\\
20	3.52330372365194\\
25	3.64670631518429\\
30	3.98429999302757\\
};
% \addlegendentry{0.3}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	3.36604638054037\\
5	4.92184644940418\\
10	6.34230787603455\\
15	7.21831808283414\\
20	7.69267277173421\\
25	7.81908593962838\\
30	6.84385915201195\\
};
% \addlegendentry{0.5}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	4.74421479172758\\
5	7.19148857943593\\
10	9.16252801985349\\
15	10.7149501658663\\
20	11.8870085060176\\
25	12.5989066315617\\
30	13.0422827849276\\
};
% \addlegendentry{1}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	3.0914642919449\\
5	4.56292700335805\\
10	5.95895322374098\\
15	7.12505521293024\\
20	8.05922784030999\\
25	8.6817080913998\\
30	9.09321207135465\\
};
% \addlegendentry{1.5}

\end{axis}
\end{tikzpicture}%

==> ris_paper/results_ris/delta_scenario/setupleft.tex <==
% left side
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

% \begin{axis}[%
% axis background/.style={fill=white},
% % legend style={at={(1.4in,1.3in)},anchor=north,
% %     legend columns=6, font=\tiny},
% % xlabel={(a) $N_3 = N_2 = N_1$},
% % xlabel={(a) $N_1 = N_2 = N_3$},
% % ylabel={Probability of Success},
% y label style={at={(-0.13,-0.3)}}
% ]

\begin{axis}[%
width=0.8\linewidth,
height=1.0in,
at={(0in,1.5in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={(a) $M=16,Kg=2$},
ymin=-1,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$R_\mathrm{NN} - R_\mathrm{HRS}$},
y label style={at={(-0.13,-0.3)}},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$M=16 Kg=2 G=4$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(1.4in,1.3in)},anchor=north,
    legend columns=4, font=\small},
]
% title={M=16 Kg=2 G=4 gamma=0.50},


\addplot [color=mycolor3, line width=1.5pt, mark=o, mark size=1.5]
  table[row sep=crcr]{%
0	0.392401622746115\\
5	0.631625288084654\\
10	1.72905621326818\\
15	4.06100243311381\\
20	7.07712811832868\\
25	10.2621583237454\\
30	13.572848836938\\
};
\addlegendentry{$\alpha=1.0$}


\addplot [color=mycolor2, line width=1.5pt, mark=x, mark size=2.5]
  table[row sep=crcr]{%
0	-0.241449064186659\\
5	-0.334353400340144\\
10	0.293504966644465\\
15	1.80240223811699\\
20	3.87921234888499\\
25	6.40921586699732\\
30	9.6406785373004\\
};
\addlegendentry{$\alpha=0.5$}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark size=1.5]
  table[row sep=crcr]{%
0	-0.139018659047996\\
5	-0.229832192734904\\
10	-0.104759229908033\\
15	0.358976595276514\\
20	0.938275150263213\\
25	1.49621678718607\\
30	2.39615352612525\\
};
\addlegendentry{$\alpha=0.3$}



% \addplot [color=mycolor4, line width=1.5pt]
%   table[row sep=crcr]{%
% 0	1.0410550123472\\
% 5	1.78035233954626\\
% 10	3.11872691048622\\
% 15	5.36014784518447\\
% 20	7.95972976212233\\
% 25	10.6988620614691\\
% 30	13.8159074686622\\
% };
% \addlegendentry{1.5}


\end{axis}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
width=0.8\linewidth,
height=1.0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={(c) $M=64,Kg=2$},
ymin=-1,
ymax=30,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={M=64 Kg=2 G=4 gamma=0.20},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

% title={M=64 Kg=2 G=4 gamma=0.50},


\addplot [color=mycolor3, line width=1.5pt,  mark=o, mark size=1.5]
  table[row sep=crcr]{%
0	5.33648104143175\\
5	9.17140555032057\\
10	13.621759790927\\
15	18.0716318941896\\
20	22.3072497653606\\
25	26.0097418901863\\
30	29.1773081842248\\
};
% \addlegendentry{1}

\addplot [color=mycolor2, line width=1.5pt, mark=x, mark size=2]
  table[row sep=crcr]{%
0	3.28174953434668\\
5	5.61068252118202\\
10	7.29312232358247\\
15	8.19325480622822\\
20	9.08525947655126\\
25	9.48699426769914\\
30	8.70269278731361\\
};
% \addlegendentry{0.5}

\addplot [color=mycolor1, line width=1.5pt, mark=diamond, mark size=1.5]
  table[row sep=crcr]{%
0	-0.0949957982988501\\
5	0.463051683434221\\
10	1.50702311664194\\
15	2.401914503849\\
20	2.98664485286657\\
25	3.18255540732133\\
30	2.53260791266776\\
};
% \addlegendentry{0.3}

% \addplot [color=mycolor4, line width=1.5pt]
%   table[row sep=crcr]{%
% 0	5.46095013362044\\
% 5	9.19751849033247\\
% 10	13.1974550924929\\
% 15	16.580728198567\\
% 20	19.2869505334666\\
% 25	21.2481026138873\\
% 30	22.9994882742129\\
% };
% \addlegendentry{1.5}

\end{axis}

\end{tikzpicture}%

==> ris_paper/results_ris/delta_scenario/setupleft_mean.tex <==
% left side
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

% \begin{axis}[%
% axis background/.style={fill=white},
% % legend style={at={(1.4in,1.3in)},anchor=north,
% %     legend columns=6, font=\tiny},
% % xlabel={(a) $N_3 = N_2 = N_1$},
% % xlabel={(a) $N_1 = N_2 = N_3$},
% % ylabel={Probability of Success},
% y label style={at={(-0.13,-0.3)}}
% ]

\begin{axis}[%
width=0.8\linewidth,
height=1.0in,
at={(0in,1.5in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={(a) $M=16,Kg=2$},
ymin=-0.2,
ymax=2,
ylabel style={font=\color{white!15!black}},
% ylabel={$\frac{1}{K}\left(R_\mathrm{NN} - R_\mathrm{HRS}\right)$},
ylabel={Avg. Rate Difference per User ($bits/s/Hz$)},
y label style={at={(-0.13,-0.3)}},
ytick={0,0.5,1,1.5,2},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$M=16 Kg=2 G=4$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(1.4in,1.3in)},anchor=north,
    legend columns=4, font=\small},
]
% title={M=16 Kg=2 G=4 gamma=0.50},


\addplot [color=mycolor3, line width=1.5pt, mark=o, mark size=1.5]
  table[row sep=crcr]{%
0	0.04905020284\\
5	0.07895316101\\
10	0.2161320267\\
15	0.5076253041\\
20	0.8846410148\\
25	1.2827697905\\
30	1.6966061046\\
};
\addlegendentry{$\alpha=1.0$}


\addplot [color=mycolor2, line width=1.5pt, mark=x, mark size=2.5]
  table[row sep=crcr]{%
0	-0.03018113302\\
5	0.04179417504\\
10	0.03668812083\\
15	0.2253002798\\
20	0.4849015436\\
25	0.8011519834\\
30	1.2050848172\\
};
\addlegendentry{$\alpha=0.5$}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark size=1.5]
  table[row sep=crcr]{%
0	-0.01737733238\\
5	-0.02872902409\\
10	-0.01309490374\\
15	0.04487207441\\
20	0.1172843938\\
25	0.1870270984\\
30	0.2995191908\\
};
\addlegendentry{$\alpha=0.3$}



% \addplot [color=mycolor4, line width=1.5pt]
%   table[row sep=crcr]{%
% 0	1.0410550123472\\
% 5	1.78035233954626\\
% 10	3.11872691048622\\
% 15	5.36014784518447\\
% 20	7.95972976212233\\
% 25	10.6988620614691\\
% 30	13.8159074686622\\
% };
% \addlegendentry{1.5}


\end{axis}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
width=0.8\linewidth,
height=1.0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={(c) $M=64,Kg=2$},
ymin=-0.2,
ymax=4,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={M=64 Kg=2 G=4 gamma=0.20},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

% title={M=64 Kg=2 G=4 gamma=0.50},


\addplot [color=mycolor3, line width=1.5pt,  mark=o, mark size=1.5]
  table[row sep=crcr]{%
0	0.6670601302\\
5	1.1464256938\\
10	1.7027199739\\
15	2.2589539868\\
20	2.7884062207\\
25	3.2512177363\\
30	3.647163523\\
};
% \addlegendentry{1}

\addplot [color=mycolor2, line width=1.5pt, mark=x, mark size=2]
  table[row sep=crcr]{%
0	0.4102186918\\
5	0.7013353151\\
10	0.9116402904\\
15	1.0241568508\\
20	1.1356574346\\
25	1.1858742835\\
30	1.0878365984\\
};
% \addlegendentry{0.5}

\addplot [color=mycolor1, line width=1.5pt, mark=diamond, mark size=1.5]
  table[row sep=crcr]{%
0	-0.01187447479\\
5	0.05788146043\\
10	0.1883778896\\
15	0.300239313\\
20	0.3733306066\\
25	0.3978194259\\
30	0.3165759891\\
};
% \addlegendentry{0.3}

% \addplot [color=mycolor4, line width=1.5pt]
%   table[row sep=crcr]{%
% 0	5.46095013362044\\
% 5	9.19751849033247\\
% 10	13.1974550924929\\
% 15	16.580728198567\\
% 20	19.2869505334666\\
% 25	21.2481026138873\\
% 30	22.9994882742129\\
% };
% \addlegendentry{1.5}

\end{axis}
\filldraw[darkgray] (2.8,-1.34) circle (0pt) node[anchor=west]{SNR (dB)};

\end{tikzpicture}%

==> ris_paper/results_ris/delta_scenario/setupright.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=0.8\linewidth,
% height=1.0in,
% at={(0in,1.5in)},
% scale only axis,
% xmin=2,
% xmax=12,
% ymin=0.0,
% ymax=1.1,
% axis background/.style={fill=white},
% xlabel={(b) $N_1 = N_2/2 = N_3/3$},
width=0.8\linewidth,
height=1.0in,
at={(0in,1.5in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={(b) $M=16, Kg=6$},
ymin=-1,
ymax=15,
ylabel style={font=\color{white!15!black}},
% ylabel={Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={M=64 Kg=2 G=4 gamma=0.20},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]
% title={M=16 Kg=6 G=4 gamma=0.50},


\addplot [color=mycolor3, line width=1.5pt, mark=o, mark size=1.5]
  table[row sep=crcr]{%
0	0.223454286885423\\
5	0.413064371423323\\
10	1.39793590963647\\
15	2.77459384625457\\
20	3.43591387762297\\
25	3.75735969947709\\
30	4.46977645781366\\
};
% \addlegendentry{1}


\addplot [color=mycolor2, line width=1.5pt, mark=x, mark size=2]
  table[row sep=crcr]{%
0	-0.404497813833523\\
5	0.10140792883478\\
10	0.967685084327687\\
15	1.65568413500019\\
20	1.71314862128233\\
25	1.82007450751745\\
30	2.79099187042599\\
};
% \addlegendentry{0.5}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark size=1.5]
  table[row sep=crcr]{%
0	-0.24890936503845\\
5	-0.163692454527541\\
10	0.15038883392848\\
15	0.30672134228373\\
20	0.000354067393407931\\
25	-0.116940723924059\\
30	0.335499636074321\\
};
% \addlegendentry{0.3}


% \addplot [color=mycolor4, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	0.629703478912892\\
% 5	1.17234210368993\\
% 10	2.12523499094499\\
% 15	3.19970521973902\\
% 20	3.80362802805021\\
% 25	4.15763295757812\\
% 30	4.83229509422027\\
% };
% \addlegendentry{1.5}


\end{axis}







%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
width=0.8\linewidth,
height=1.0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={(d) $M=64,Kg=6$},
ymin=-1,
ymax=30,
ylabel style={font=\color{white!15!black}},
% ylabel={Rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]
% title={M=64 Kg=6 G=4 gamma=0.50},




\addplot [color=mycolor3, line width=1.5pt, mark=o, mark size=1.5]
  table[row sep=crcr]{%
0	4.74421479172758\\
5	7.19148857943593\\
10	9.16252801985349\\
15	10.7149501658663\\
20	11.8870085060176\\
25	12.5989066315617\\
30	13.0422827849276\\
};
% \addlegendentry{1}

\addplot [color=mycolor2, line width=1.5pt, mark=x, mark size=2.5]
  table[row sep=crcr]{%
0	3.36604638054037\\
5	4.92184644940418\\
10	6.34230787603455\\
15	7.21831808283414\\
20	7.69267277173421\\
25	7.81908593962838\\
30	6.84385915201195\\
};
% \addlegendentry{0.5}

\addplot [color=mycolor1, line width=1.5pt, mark=diamond, mark size=1.5]
  table[row sep=crcr]{%
0	1.33625931652892\\
5	2.59088306490755\\
10	3.48718667154531\\
15	3.72403058174013\\
20	3.52330372365194\\
25	3.64670631518429\\
30	3.98429999302757\\
};
% \addlegendentry{0.3}

% \addplot [color=mycolor4, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	3.0914642919449\\
% 5	4.56292700335805\\
% 10	5.95895322374098\\
% 15	7.12505521293024\\
% 20	8.05922784030999\\
% 25	8.6817080913998\\
% 30	9.09321207135465\\
% };
% \addlegendentry{1.5}

\end{axis}
\end{tikzpicture}%

==> ris_paper/results_ris/delta_scenario/setupright_mean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=0.8\linewidth,
% height=1.0in,
% at={(0in,1.5in)},
% scale only axis,
% xmin=2,
% xmax=12,
% ymin=0.0,
% ymax=1.1,
% axis background/.style={fill=white},
% xlabel={(b) $N_1 = N_2/2 = N_3/3$},
width=0.8\linewidth,
height=1.0in,
at={(0in,1.5in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={(b) $M=16, Kg=6$},
ymin=-0.1,
ymax=0.5,
ytick={0, 0.1, 0.2, 0.3,0.4,0.5},
ylabel style={font=\color{white!15!black}},
% ylabel={Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={M=64 Kg=2 G=4 gamma=0.20},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]
% title={M=16 Kg=6 G=4 gamma=0.50},


\addplot [color=mycolor3, line width=1.5pt, mark=o, mark size=1.5]
  table[row sep=crcr]{%
0	0.01862119057\\
5	0.03442203095\\
10	0.1164946591\\
15	0.2312161539\\
20	0.2863261565\\
25	0.3131133083\\
30	0.3724813715\\
};
% \addlegendentry{1}


\addplot [color=mycolor2, line width=1.5pt, mark=x, mark size=2]
  table[row sep=crcr]{%
0	-0.03370815115\\
5	0.008450660736\\
10	0.08064042369\\
15	0.1379736779\\
20	0.1427623851\\
25	0.1516728756\\
30	0.2325826559\\
};
% \addlegendentry{0.5}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark size=1.5]
  table[row sep=crcr]{%
0	-0.02074244709\\
5	-0.01364103788\\
10	0.01253240283\\
15	0.02556011186\\
20	0.00002950561612\\
25	-0.009745060327\\
30	0.02795830301\\
};
% \addlegendentry{0.3}


% \addplot [color=mycolor4, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	0.629703478912892\\
% 5	1.17234210368993\\
% 10	2.12523499094499\\
% 15	3.19970521973902\\
% 20	3.80362802805021\\
% 25	4.15763295757812\\
% 30	4.83229509422027\\
% };
% \addlegendentry{1.5}


\end{axis}







%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
width=0.8\linewidth,
height=1.0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={(d) $M=64,Kg=6$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
% ylabel={Rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]
% title={M=64 Kg=6 G=4 gamma=0.50},




\addplot [color=mycolor3, line width=1.5pt, mark=o, mark size=1.5]
  table[row sep=crcr]{%
0	0.3953512326\\
5	0.599290715\\
10	0.7635440017\\
15	0.8929125138\\
20	0.9905840422\\
25	1.049908886\\
30	1.0868568987\\
};
% \addlegendentry{1}

\addplot [color=mycolor2, line width=1.5pt, mark=x, mark size=2.5]
  table[row sep=crcr]{%
0	0.280503865\\
5	0.4101538708\\
10	0.5285256563\\
15	0.6015265069\\
20	0.6410560643\\
25	0.651590495\\
30	0.570321596\\
};
% \addlegendentry{0.5}

\addplot [color=mycolor1, line width=1.5pt, mark=diamond, mark size=1.5]
  table[row sep=crcr]{%
0	0.111354943\\
5	0.2159069221\\
10	0.2905988893\\
15	0.3103358818\\
20	0.2936086436\\
25	0.3038921929\\
30	0.3320249994\\
};
% \addlegendentry{0.3}

% \addplot [color=mycolor4, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	3.0914642919449\\
% 5	4.56292700335805\\
% 10	5.95895322374098\\
% 15	7.12505521293024\\
% 20	8.05922784030999\\
% 25	8.6817080913998\\
% 30	9.09321207135465\\
% };
% \addlegendentry{1.5}

\end{axis}
\filldraw[white] (2.8,-1.34) circle (0pt) node[anchor=west]{SNR (dB)};
\end{tikzpicture}%

==> ris_paper/results_ris/rate_scenario/0.5/raw/M=16_Kg=2_G=4_UserAngSpan=0.2_deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={M=16 Kg=2 G=4 gamma=0.20},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=6.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.12113085053511\\
5	3.87818517151093\\
10	6.14067184661498\\
15	9.93355900466584\\
20	16.4351853174681\\
25	25.9307583345936\\
30	37.5586619652292\\
};
\addlegendentry{Noiseless JSDM (NN)}

\addplot [color=mycolor1, line width=2.0pt, mark size=6.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.12113085053511\\
5	3.87818517151093\\
10	6.14067184661498\\
15	9.93355900466584\\
20	16.4351853174681\\
25	25.9307583345936\\
30	37.5586619652292\\
};
\addlegendentry{Noiseless JSDM}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=6.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.80119132213836\\
5	3.19451228889062\\
10	5.01079017772093\\
15	7.94007907114893\\
20	12.0359150217939\\
25	16.4474242717591\\
30	20.8974298647214\\
};
\addlegendentry{Noise JSDM (NN)}

\addplot [color=mycolor2, line width=2.0pt, mark size=6.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	2.03387533253995\\
5	3.47421380974255\\
10	4.9442568859757\\
15	7.29272373394216\\
20	10.9918759823177\\
25	15.3788209485053\\
30	19.5406669435944\\
};
\addlegendentry{Noise JSDM}

\end{axis}
\end{tikzpicture}%

==> ris_paper/results_ris/rate_scenario/0.5/raw/M=16_Kg=2_G=4_UserAngSpan=0.5_deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={M=16 Kg=2 G=4 gamma=0.50},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% title={M=16 Kg=2 G=4 gamma=0.50},
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1.65576144525598\\
5	3.16200236548187\\
10	5.09024215615176\\
15	8.34799868094944\\
20	14.244518658578\\
25	23.2245089107045\\
30	34.5114627699769\\
};
\addlegendentry{Noiseless JSDM (NN)}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1.65576144525598\\
5	3.16200236548187\\
10	5.09024215615176\\
15	8.34799868094944\\
20	14.244518658578\\
25	23.2245089107045\\
30	34.5114627699769\\
};
\addlegendentry{Noiseless JSDM}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.15093246439001\\
5	2.15795882268698\\
10	3.60431509448053\\
15	6.02939787707762\\
20	9.50429813569974\\
25	13.678192233218\\
30	18.3413220108494\\
};
\addlegendentry{Noise JSDM (NN)}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.39018402243984\\
5	2.48904688127314\\
10	3.30874877121394\\
15	4.21649663797674\\
20	5.57462810419441\\
25	7.17564846061759\\
30	8.57791412014503\\
};
\addlegendentry{Noise JSDM}

\end{axis}
\end{tikzpicture}%

==> ris_paper/results_ris/rate_scenario/0.5/raw/M=16_Kg=6_G=4_UserAngSpan=0.2_deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
ymin=0,
ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={M=16 Kg=6 G=4 gamma=0.20},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=6.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.03738684090103\\
5	4.23064740741415\\
10	7.26632078988013\\
15	10.4629844299562\\
20	12.5870995107527\\
25	13.216998708638\\
30	13.9131539698441\\
};
\addlegendentry{Noiseless JSDM (NN)}

\addplot [color=mycolor1, line width=2.0pt, mark size=6.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.03738684090103\\
5	4.23064740741415\\
10	7.26632078988013\\
15	10.4629844299562\\
20	12.5870995107527\\
25	13.216998708638\\
30	13.9131539698441\\
};
\addlegendentry{Noiseless JSDM}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=6.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.68687153597766\\
5	3.3838408290366\\
10	5.64690132412721\\
15	7.61893034347974\\
20	8.39693616157685\\
25	8.78016919412205\\
30	9.96461242919746\\
};
\addlegendentry{Noise JSDM (NN)}

\addplot [color=mycolor2, line width=2.0pt, mark size=6.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.82998002417543\\
5	3.44030038964809\\
10	5.35042059203968\\
15	7.24057748808258\\
20	8.30105631578695\\
25	8.77867257717357\\
30	9.67562204247424\\
};
\addlegendentry{Noise JSDM}

\end{axis}
\end{tikzpicture}%

==> ris_paper/results_ris/rate_scenario/0.5/raw/M=16_Kg=6_G=4_UserAngSpan=0.5_deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={M=16 Kg=6 G=4 gamma=0.50},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% title={M=16 Kg=6 G=4 gamma=0.50},
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.51064595873211\\
5	4.90117147683926\\
10	7.96073181351724\\
15	11.1696768821559\\
20	13.3772587780522\\
25	14.0351928933157\\
30	14.9339525472219\\
};
% \addlegendentry{Noiseless JSDM (NN)}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.51064595873211\\
5	4.90117147683926\\
10	7.96073181351724\\
15	11.1696768821559\\
20	13.3772587780522\\
25	14.0351928933157\\
30	14.9339525472219\\
};
% \addlegendentry{Noiseless JSDM}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.9147126942994\\
5	3.41584887856472\\
10	5.10173022739287\\
15	6.7201177173773\\
20	7.82172076996639\\
25	8.79536413462133\\
30	10.2874712554626\\
};
% \addlegendentry{Noise JSDM (NN)}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	2.31438977870507\\
5	3.30571412558998\\
10	4.13918938209397\\
15	5.05111753605868\\
20	6.14013961562331\\
25	7.00566181794098\\
30	7.45778094357351\\
};
% \addlegendentry{Noise JSDM}

\end{axis}
\end{tikzpicture}%

==> ris_paper/results_ris/rate_scenario/0.5/raw/M=64_Kg=2_G=4_UserAngSpan=0.2_deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.0in,
at={(0in,1.5in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={M=64 Kg=2 G=4 gamma=0.20},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=6.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	8.18103571980522\\
5	14.5496847308852\\
10	23.8529079849533\\
15	35.3562266918916\\
20	47.9829804388322\\
25	61.0489690517886\\
30	74.2651596181305\\
};
% \addlegendentry{Noiseless JSDM (NN)}

\addplot [color=mycolor1, line width=2.0pt, mark size=6.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	8.18103571980522\\
5	14.5496847308852\\
10	23.8529079849533\\
15	35.3562266918916\\
20	47.9829804388322\\
25	61.0489690517886\\
30	74.2651596181305\\
};
% \addlegendentry{Noiseless JSDM}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=6.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	7.02211802656221\\
5	12.2223930969861\\
10	18.6439307896395\\
15	25.3963336951336\\
20	31.8751537171404\\
25	38.1964329060443\\
30	42.767790801467\\
};
% \addlegendentry{Noise JSDM (NN)}

\addplot [color=mycolor2, line width=2.0pt, mark size=6.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	6.46837328748893\\
5	11.3432421926546\\
10	17.6429958652183\\
15	23.9520692264118\\
20	30.039516465753\\
25	36.3240544480476\\
30	41.4997047896382\\
};
% \addlegendentry{Noise JSDM}

\end{axis}
\end{tikzpicture}%

==> ris_paper/results_ris/rate_scenario/0.5/raw/M=64_Kg=2_G=4_UserAngSpan=0.5_deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={M=64 Kg=2 G=4 gamma=0.50},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% title={M=64 Kg=2 G=4 gamma=0.50},
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	9.36375104047655\\
5	17.1994392095893\\
10	26.8437678026141\\
15	37.7756255091794\\
20	49.8239456556057\\
25	62.6015749160103\\
30	75.7100180744604\\
};
% \addlegendentry{Noiseless JSDM (NN)}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	9.36375104047655\\
5	17.1994392095893\\
10	26.8437678026141\\
15	37.7756255091794\\
20	49.8239456556057\\
25	62.6015749160103\\
30	75.7100180744604\\
};
% \addlegendentry{Noiseless JSDM}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	7.12818828524479\\
5	12.5870048016391\\
10	18.3260224906775\\
15	23.8265980423138\\
20	29.2718538175348\\
25	34.7837072664824\\
30	38.672405543892\\
};
% \addlegendentry{Noise JSDM (NN)}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	3.76553174706945\\
5	6.94342967908426\\
10	11.0538034977563\\
15	15.4018151067725\\
20	20.1449376433726\\
25	25.1778013927767\\
30	29.8497394269593\\
};
% \addlegendentry{Noise JSDM}

\end{axis}
\end{tikzpicture}%

==> ris_paper/results_ris/rate_scenario/0.5/raw/M=64_Kg=6_G=4_UserAngSpan=0.2_deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.0in,
at={(0in,1.5in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
ymin=5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={M=64 Kg=6 G=4 gamma=0.20},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=6.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	8.45352038389566\\
5	14.0417207778747\\
10	20.5417533302223\\
15	27.8336971039371\\
20	36.2384878277621\\
25	42.8049251784929\\
30	47.9502388924753\\
};
% \addlegendentry{Noiseless JSDM (NN)}

\addplot [color=mycolor1, line width=2.0pt, mark size=6.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	8.45352038389566\\
5	14.0417207778747\\
10	20.5417533302223\\
15	27.8336971039371\\
20	36.2384878277621\\
25	42.8049251784929\\
30	47.9502388924753\\
};
% \addlegendentry{Noiseless JSDM}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=6.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	6.74426543985565\\
5	10.5384280155829\\
10	14.0327370105704\\
15	16.8531366198791\\
20	18.9701155692703\\
25	21.021475766326\\
30	23.1192578846547\\
};
% \addlegendentry{Noise JSDM (NN)}

\addplot [color=mycolor2, line width=2.0pt, mark size=6.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	6.5103378558289\\
5	10.0996521379954\\
10	13.5684876128827\\
15	15.8501371178481\\
20	17.6513822111308\\
25	19.9470815422869\\
30	22.2768075670722\\
};
% \addlegendentry{Noise JSDM}

\end{axis}
\end{tikzpicture}%

==> ris_paper/results_ris/rate_scenario/0.5/raw/M=64_Kg=6_G=4_UserAngSpan=0.5_deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={M=64 Kg=6 G=4 gamma=0.50},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

% title={M=64 Kg=6 G=4 gamma=0.50},
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	8.96898139580859\\
5	14.4724205524375\\
10	20.6822365305857\\
15	27.3273401039928\\
20	35.0402305738746\\
25	43.1373205742324\\
30	50.9312465840149\\
};
% \addlegendentry{Noiseless JSDM (NN)}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	8.96898139580859\\
5	14.4724205524375\\
10	20.6822365305857\\
15	27.3273401039928\\
20	35.0402305738746\\
25	43.1373205742324\\
30	50.9312465840149\\
};
% \addlegendentry{Noiseless JSDM}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	5.63762710043626\\
5	8.41725876402144\\
10	11.0481381248475\\
15	13.2755367535482\\
20	15.2288111601033\\
25	16.855699138728\\
30	18.5031697131221\\
};
% \addlegendentry{Noise JSDM (NN)}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	2.25881560973023\\
5	3.5095338930496\\
10	4.72171141716958\\
15	6.25892618560252\\
20	7.61117882400471\\
25	9.09792176889131\\
30	11.4065641382314\\
};
% \addlegendentry{Noise JSDM}

\end{axis}
\end{tikzpicture}%
